Learning-based control of a single-DOF Aero system

This paper presents a learning-based control framework that integrates feedback linearization with reinforcement learning for the adaptive control of nonlinear mechatronic systems. The control law is derived using Lyapunov stability analysis, ensuring closed-loop stability in the presence of modeling uncertainties and external disturbances. Feedback linearization serves as the main control framework, while a reinforcement learning component estimates and compensates for unmodeled dynamics and disturbances online. The learning module is based on the REINFORCE-with-baseline algorithm, which improves learning efficiency by reducing the variance of policy-gradient estimates and enabling stable policy updates during adaptation. The proposed controller is evaluated on a single-degree-of-freedom rotor-based AERO system. Results from simulations demonstrate accurate trajectory tracking, fast adaptation, and strong robustness against parameter variations and external disturbances. Overall, the proposed approach combines the analytical guarantees of Lyapunov-based control with the adaptability of reinforcement learning, providing an effective solution for controlling nonlinear mechatronic systems.

==> RL.tex <==
\tikzstyle{box} = [draw, fill=blue!10, rectangle, minimum height=2em, minimum width=2em]
\tikzstyle{block} = [draw, fill=blue!10, rectangle, minimum height=2em, minimum width=7em]
\tikzstyle{sum} = [draw, fill=blue!10, circle, node distance=1cm]
\tikzstyle{place} = [coordinate]
\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]
\begin{tikzpicture}[auto, node distance=2cm,>=latex']

    \node at (0,-1) [box, align=center] (E) {Environment};

    \node at (0,1) [box, align=center] (A) {Agent};

    \draw [->] (A.east) -- ++(1.5,0) -- node[right=-2mm] {\begin{tabular}{c}
                                                                                \footnotesize action\\[-5pt]
                                                                                \footnotesize $a_t$
                                                                            \end{tabular}} ++(0,-2) -- (E.east);

    \draw[->] (E.west) ++(0,0.2) -- node[midway, above=-1mm] {{\footnotesize$r_{{}_{t+1}}$}} ++(-0.8,0);
    \draw[->] (E.west) ++(0,-0.2) -- node[midway, above=-1mm] {{\footnotesize$s_{{}_{t+1}}$}} ++(-0.8,0);

    \draw[densely dashed] ($(E.west)+(-0.85,-0.35)$) -- ++(0,0.7);

    \draw[->] ($(E.west)+(-0.9,0.2)$) -- ++(-1.0,0) -- node[right=-2mm] {\begin{tabular}{c}
                                                                                \footnotesize reward\\[-5pt]
                                                                                \footnotesize $r_t$
                                                                            \end{tabular}} ++(0.0,1.6) -- ++(2.4,0.0);
    \draw[->] ($(E.west)+(-0.9,-0.2)$) -- ++(-1.4,0) -- node[left=-2mm] {\begin{tabular}{c}
                                                                                \footnotesize state\\[-5pt]
                                                                                \footnotesize $s_t$
                                                                            \end{tabular}} ++(0.0,2.4) -- ++(2.8,0.0);

    %\draw [->] (task) |- (CM);

    %\draw [->] (CM) |- (M);

    %\draw [->] (RL) |- (M);

    %\draw [->] (M) -- (7,-1.8) -| (RL);
    %\draw [->] (M) -- (7,1.8) -| (CM);
	
\end{tikzpicture}

==> illustration.tex <==

	\begin{tikzpicture}[]
	
		\definecolor{colorolive}{HTML}{808000}
		\definecolor{colorDred}{HTML}{DC143C}
		\definecolor{colorDblue}{HTML}{00008B}

        \node[] at (0,0) {\includegraphics[scale=0.2]{Figures/seesaw.pdf}};
		
		\draw[-, line width=0.1mm] (0.08,-0.12) -- (2, -0.12);
		
        \filldraw[fill=white, draw=black, line width=0.2mm] (0.08,-0.12) circle (0.8mm);

        \draw[-, line width=0.05mm] (1,0.12) -- (1.8, 0.345);

        \draw[->, {-Stealth[scale=0.5]}, line width=0.08mm] (1.5,-0.12) arc (0:21:1);

        \node[] at (1.6,0.05) {\tiny$\alpha$};

        \draw[-, line width=0.05mm] (-2.63,-0.35) -- (-2.77, 0.1);

        \draw[<-, {Stealth[scale=0.5]-}, rotate around={20:(-2.7,-0.125)}] (-2.7,-0.125) [partial ellipse=-60:250:0.2cm and 0.1cm];

        \draw[-, line width=0.05mm] (2.44,1.5) -- (2.57, 1.08);

        \draw[<-, {-Stealth[scale=0.5]}, rotate around={20:(2.505,1.29)}] (2.505,1.29) [partial ellipse=-60:250:0.2cm and 0.1cm];

        \textbf{\node[] at (-5.5,0) {\includegraphics[scale=0.25]{Figures/aero2-cropped.pdf}};}

        \node[] at (-7,1.4) {\myfont\tiny\textbf{(a)}};
        \node[] at (-3,1.4) {\myfont\tiny\textbf{(b)}};

		
	\end{tikzpicture}
	
	

==> plot_return.tex <==

	\begin{tikzpicture}[]
	
		\node[] at (-2,0) {\includegraphics[scale=0.4]{Figures/return.pdf}};

        \node[] at (0,-5) {\includegraphics[scale=0.4]{Figures/return_small.pdf}};

        \draw[-, opacity=0.3] (-7.1,-1.78) -- (-3.35,-6.765);

        \draw[-, opacity=0.3] (-4.08,2.135) -- (3.74,-2.87);
        
	\end{tikzpicture}
	
	
